Dualization and Automatic Distributed Parameter Selection of Total Generalized Variation via Bilevel Optimization

Total Generalized Variation (TGV) regularization in image reconstruction relies on an infimal convolution type combination of generalized first- and second-order derivatives. This helps to avoid the staircasing effect of Total Variation (TV) regularization, while still preserving sharp contrasts in images. The associated regularization effect crucially hinges on two parameters whose proper adjustment represents a challenging task. In this work, a bilevel optimization framework with a suitable statistics-based upper level objective is proposed in order to automatically select these parameters. The framework allows for spatially varying parameters, thus enabling better recovery in high-detail image areas. A rigorous dualization framework is established, and for the numerical solution, two Newton type methods for the solution of the lower level problem, i.e. the image reconstruction problem, and two bilevel TGV algorithms are introduced, respectively. Denoising tests confirm that automatically selected distributed regularization parameters lead in general to improved reconstructions when compared to results for scalar parameters.

==> Jvalues_d_plots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=30,
ymode=log,
ymin=1e-07,
ymax=1e-05,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE{$J_{\mathrm{d}}$ values}},
xlabel style={font=\color{white!15!black}},
xlabel={\LARGE{Projected gradient iterations}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	7.92025418523312e-06\\
2	1.51344947460644e-06\\
3	1.13172138991821e-06\\
4	1.0526806219983e-06\\
5	9.84499478093348e-07\\
6	9.6583625633586e-07\\
7	9.42163873274314e-07\\
8	9.26162347805311e-07\\
9	9.1148770532944e-07\\
10	8.99312396916726e-07\\
11	8.77435070870293e-07\\
12	8.40028382444426e-07\\
13	8.1386271769096e-07\\
14	7.85787403319441e-07\\
15	7.73212118345409e-07\\
16	7.68025160745699e-07\\
17	7.58592449251271e-07\\
18	7.50807172242724e-07\\
19	7.39288095553082e-07\\
20	7.35205323466642e-07\\
21	7.28318166231559e-07\\
22	7.24459320783163e-07\\
23	7.18444014204643e-07\\
24	7.14700256026075e-07\\
25	7.0988946417872e-07\\
26	7.05863451310332e-07\\
27	7.02250893772741e-07\\
28	6.97766013181739e-07\\
29	6.94416847751218e-07\\
30	6.90104631775679e-07\\
};
\addlegendentry{\Large{Cameraman}}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	6.65345935634544e-06\\
2	6.77908093043133e-07\\
3	5.72081660391083e-07\\
4	5.42202463578948e-07\\
5	4.96041167915544e-07\\
6	4.45896783618417e-07\\
7	4.34118425922962e-07\\
8	4.04498206576398e-07\\
9	3.90398998679469e-07\\
10	3.75267803370281e-07\\
11	3.64436149603147e-07\\
12	3.53669963915777e-07\\
13	3.46827267613679e-07\\
14	3.35299939007164e-07\\
15	3.19393393361473e-07\\
16	3.18185806937104e-07\\
17	3.11000300558638e-07\\
18	3.07985239065732e-07\\
19	3.05543215059237e-07\\
20	3.01332317788882e-07\\
21	2.96755215938297e-07\\
22	2.93575346178062e-07\\
23	2.91978722966538e-07\\
24	2.89432823027451e-07\\
25	2.87246948577717e-07\\
26	2.84470583595698e-07\\
27	2.83250291154434e-07\\
28	2.81452100039515e-07\\
29	2.78867774160883e-07\\
30	2.78565331612873e-07\\
};
\addlegendentry{\Large{Parrot}}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	6.9394483327094e-06\\
2	4.90193979800763e-06\\
3	1.03740490428506e-06\\
4	4.45245538798915e-07\\
5	4.3606100945152e-07\\
6	4.30482486127051e-07\\
7	4.22364854700092e-07\\
8	4.10234298169838e-07\\
9	4.07224660251881e-07\\
10	4.00222321826385e-07\\
11	3.95440261109315e-07\\
12	3.90338721172028e-07\\
13	3.85856509177952e-07\\
14	3.83427571822911e-07\\
15	3.79785858335904e-07\\
16	3.73361600233068e-07\\
17	3.7048146321775e-07\\
18	3.69531626991805e-07\\
19	3.69060601014483e-07\\
20	3.60705158041514e-07\\
21	3.58377122497501e-07\\
22	3.55059663407019e-07\\
23	3.53365307196353e-07\\
24	3.5077426134247e-07\\
25	3.48843885905963e-07\\
26	3.45146155466283e-07\\
27	3.38402713147035e-07\\
28	3.31387638361471e-07\\
29	3.29537946107342e-07\\
30	3.25247979590751e-07\\
};
\addlegendentry{\Large{Turtle}}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	7.17100556552085e-06\\
2	1.23854914228852e-06\\
3	1.08241336018669e-06\\
4	1.0592810865747e-06\\
5	9.54481539708672e-07\\
6	9.15418993573692e-07\\
7	8.71629875209475e-07\\
8	8.33397444260807e-07\\
9	7.84162061300719e-07\\
10	7.58225443877901e-07\\
11	7.27359839347395e-07\\
12	7.04974381338192e-07\\
13	6.65318737247608e-07\\
14	6.14752638439505e-07\\
15	5.95673100078165e-07\\
16	5.83982136611549e-07\\
17	5.63217444620514e-07\\
18	5.45603864233703e-07\\
19	5.22635851066064e-07\\
20	5.1444200332927e-07\\
21	5.02381601316868e-07\\
22	4.94608216107242e-07\\
23	4.8493086449051e-07\\
24	4.77482766853051e-07\\
25	4.68851056113842e-07\\
26	4.6239147909933e-07\\
27	4.54476941454008e-07\\
28	4.49251857991626e-07\\
29	4.41836691439026e-07\\
30	4.37966836607012e-07\\
};
\addlegendentry{\Large{Hatchling}}

\end{axis}
\end{tikzpicture}%

==> Jvalues_pd_plots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=40,
ymode=log,
ymin=0.003,
ymax=4,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE{$J_{\mathrm{pd}}$ values}},
xlabel style={font=\color{white!15!black}},
xlabel={\LARGE{Projected gradient iterations}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	1.84841216104632\\
2	0.696435829956872\\
3	0.0340406133234087\\
4	0.0285943845410081\\
5	0.0199530855729707\\
6	0.0198423813114976\\
7	0.0187687206607354\\
8	0.0184577289874712\\
9	0.0180760585029656\\
10	0.0179067446108614\\
11	0.0175366624917547\\
12	0.017308230691463\\
13	0.0168974632134879\\
14	0.0167112352719757\\
15	0.0165788811610914\\
16	0.0164113817471497\\
17	0.0161422884114486\\
18	0.0160426662669468\\
19	0.0159990877656258\\
20	0.015958926049297\\
21	0.0157426434467411\\
22	0.0156745797881065\\
23	0.0155544348280554\\
24	0.0154931220637163\\
25	0.0154820957654815\\
26	0.0154386140920273\\
27	0.0152758080763588\\
28	0.0152207294514238\\
29	0.015115620973279\\
30	0.0150228254669821\\
31	0.0148889529032339\\
32	0.0148430080046342\\
33	0.0147539588372936\\
34	0.0146046957682597\\
35	0.0145641019246968\\
36	0.0145247344386612\\
37	0.0144477821737675\\
38	0.0143005866053737\\
39	0.0140319961143433\\
40	0.0139457183792569\\
};
\addlegendentry{\Large{Cameraman}}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	1.24149826549551\\
2	0.515876075165367\\
3	0.120865562415\\
4	0.0186532526051514\\
5	0.0152011100800669\\
6	0.0143472570002263\\
7	0.0141466171927817\\
8	0.0138829501264856\\
9	0.0137594474289833\\
10	0.0135174379914446\\
11	0.0134438160562508\\
12	0.0133386288888268\\
13	0.0132735199325537\\
14	0.0132140494342015\\
15	0.0131393411259071\\
16	0.0130968408848996\\
17	0.0130552943835091\\
18	0.0129789808757056\\
19	0.0128723054280741\\
20	0.0128277231967711\\
21	0.0127988005852667\\
22	0.0127459655113215\\
23	0.0126956270304976\\
24	0.0126356807979988\\
25	0.0126120345868281\\
26	0.0125713028507724\\
27	0.0125703036704617\\
28	0.0124837754330539\\
29	0.0124638189110912\\
30	0.0124383489024112\\
31	0.0124152541168594\\
32	0.0123999973573687\\
33	0.012371824809377\\
34	0.0123547609084117\\
35	0.0123393527673036\\
36	0.0123099758071778\\
37	0.0122631644515754\\
38	0.0122462070722556\\
39	0.0122325696308575\\
40	0.0122071683885609\\
};
\addlegendentry{\Large{Parrot}}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.5658567810425\\
2	0.47474916504711\\
3	0.233631152945399\\
4	0.216762926257541\\
5	0.171904758994717\\
6	0.0427071478260397\\
7	0.0388375858894744\\
8	0.0182592414074006\\
9	0.0152366617152323\\
10	0.0149520973706874\\
11	0.0146510650208991\\
12	0.014446445487838\\
13	0.0142093072736291\\
14	0.0140728347728681\\
15	0.0138766238305132\\
16	0.0136745927095213\\
17	0.0135113386456451\\
18	0.01341958475044\\
19	0.0132868581612123\\
20	0.013071828294027\\
21	0.0129865674326082\\
22	0.0128705507872063\\
23	0.0127647617846798\\
24	0.0126052631747444\\
25	0.0125496161943959\\
26	0.0124109193898952\\
27	0.0123173302897316\\
28	0.012184637407874\\
29	0.0121438434613726\\
30	0.0119903380312925\\
31	0.0119019128182433\\
32	0.0117939522186329\\
33	0.0117760641611864\\
34	0.0115896161773863\\
35	0.0115112372108981\\
36	0.0114957372396083\\
37	0.0113463105044151\\
38	0.0112869609849009\\
39	0.0112202534305624\\
40	0.0111317410230551\\
};
\addlegendentry{\Large{Turtle}}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.859921023725285\\
2	0.516505120297241\\
3	0.516055891488347\\
4	0.514766777012052\\
5	0.511024265094735\\
6	0.496666007325591\\
7	0.263550551367947\\
8	0.0336260323321901\\
9	0.0237447302186058\\
10	0.0197148891266367\\
11	0.0176440163763841\\
12	0.0159234472038393\\
13	0.0152939048641668\\
14	0.0148888174687519\\
15	0.0143666607118204\\
16	0.0141959692120003\\
17	0.0140642578254204\\
18	0.0139213997672532\\
19	0.0137432675582621\\
20	0.0136491001384465\\
21	0.0134823800032121\\
22	0.0133337525320166\\
23	0.0131581952014422\\
24	0.0130969246630868\\
25	0.0129874436976769\\
26	0.0129624594190046\\
27	0.0127570704882738\\
28	0.012707067974945\\
29	0.0126283323630932\\
30	0.0125801330688227\\
31	0.0125155810660578\\
32	0.0124653437506712\\
33	0.0124158038581694\\
34	0.0123605052046173\\
35	0.0123289914943226\\
36	0.0122638803754335\\
37	0.0122422044202015\\
38	0.0121723964867417\\
39	0.0121572163433941\\
40	0.0120856979089995\\
};
\addlegendentry{\Large{Hatchling}}

\end{axis}
\end{tikzpicture}%

==> psnr_tgv_aniso_v3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.041in,
width=3.5in,
height=4.754in,
at={(1.645in,0.642in)},
scale only axis,
point meta min=26.0285466690916,
point meta max=27.5554521307564,
xmin=0.02,
xmax=0.115,
xlabel style={font=\color{white!15!black}},
xticklabel style={xshift=8pt,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
xlabel={\LARGE{$\alpha_{0}$}},
ymin=0.04,
ymax=0.12,
ytick={0.04, 0.05,0.06,...,0.11},
ylabel style={font=\color{white!15!black}},
yticklabel style={yshift=12pt,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
ylabel={\LARGE{$\alpha_{1}$}},
axis background/.style={fill=white},
colormap/jet,
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={\Large{PSNR}}}
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap/jet, mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.02	0.04	26.4565909258865\\
0.02	0.045	26.7337008263395\\
0.02	0.05	26.8832357535355\\
0.02	0.055	26.9588397621461\\
0.02	0.06	26.9962401367914\\
0.02	0.065	27.0135194645094\\
0.02	0.07	27.0180375019893\\
0.02	0.075	27.017996747675\\
0.02	0.08	27.0206285745937\\
0.02	0.085	27.0200082547855\\
0.02	0.09	27.0158135537746\\
0.02	0.095	27.0128852588483\\
0.02	0.1	27.0116334639974\\
0.02	0.105	27.0114177343339\\
0.02	0.11	27.0118827067227\\
0.02	0.115	27.0126323082077\\
0.02	0.12	27.0134194595\\
0.025	0.04	26.6299980367423\\
0.025	0.045	26.9744507767529\\
0.025	0.05	27.181626643398\\
0.025	0.055	27.2882318262524\\
0.025	0.06	27.3334641864876\\
0.025	0.065	27.3498357615532\\
0.025	0.07	27.3516015059728\\
0.025	0.075	27.3480473571699\\
0.025	0.08	27.3419709551086\\
0.025	0.085	27.3368419876932\\
0.025	0.09	27.3326195418506\\
0.025	0.095	27.3291037880998\\
0.025	0.1	27.3272113125964\\
0.025	0.105	27.3244992866956\\
0.025	0.11	27.3234725574203\\
0.025	0.115	27.3238354900364\\
0.025	0.12	27.3248346618872\\
0.03	0.04	26.6888672889141\\
0.03	0.045	27.0791877032834\\
0.03	0.05	27.3157189194278\\
0.03	0.055	27.4368374056368\\
0.03	0.06	27.4846094565799\\
0.03	0.065	27.4908264212903\\
0.03	0.07	27.4787339070619\\
0.03	0.075	27.4628371640626\\
0.03	0.08	27.445403112232\\
0.03	0.085	27.4288652490989\\
0.03	0.09	27.4162732079302\\
0.03	0.095	27.4062435094223\\
0.03	0.1	27.3994656414748\\
0.03	0.105	27.3942658880552\\
0.03	0.11	27.3899652953374\\
0.03	0.115	27.3868398131201\\
0.03	0.12	27.384194589208\\
0.035	0.04	26.6992157196133\\
0.035	0.045	27.1140137334561\\
0.035	0.05	27.3701317010192\\
0.035	0.055	27.4980666128289\\
0.035	0.06	27.5401544436762\\
0.035	0.065	27.5325273425671\\
0.035	0.07	27.5016243727767\\
0.035	0.075	27.4628551218981\\
0.035	0.08	27.4286717344106\\
0.035	0.085	27.3998729621054\\
0.035	0.09	27.3742538452964\\
0.035	0.095	27.3539255405267\\
0.035	0.1	27.3378619455152\\
0.035	0.105	27.3260531833237\\
0.035	0.11	27.3182104793423\\
0.035	0.115	27.3126218709169\\
0.035	0.12	27.3083259459686\\
0.04	0.04	26.6929212368109\\
0.04	0.045	27.118025176108\\
0.04	0.05	27.3865265879527\\
0.04	0.055	27.519091441867\\
0.04	0.06	27.5554521307564\\
0.04	0.065	27.5342405315872\\
0.04	0.07	27.4854950288017\\
0.04	0.075	27.4267920074224\\
0.04	0.08	27.3679989596566\\
0.04	0.085	27.3207244189184\\
0.04	0.09	27.2820155147062\\
0.04	0.095	27.2506966535592\\
0.04	0.1	27.2250674920128\\
0.04	0.105	27.2049647644201\\
0.04	0.11	27.1894833338766\\
0.04	0.115	27.1778787010622\\
0.04	0.12	27.1688660534546\\
0.045	0.04	26.6823231077938\\
0.045	0.045	27.1111397197456\\
0.045	0.05	27.3860696104143\\
0.045	0.055	27.5220803300364\\
0.045	0.06	27.5539294178745\\
0.045	0.065	27.5221001895206\\
0.045	0.07	27.4578213782534\\
0.045	0.075	27.3821244903867\\
0.045	0.08	27.3071940746384\\
0.045	0.085	27.2400572385064\\
0.045	0.09	27.1811936980716\\
0.045	0.095	27.1356846765124\\
0.045	0.1	27.0997868906511\\
0.045	0.105	27.0717064506814\\
0.045	0.11	27.0491834555551\\
0.045	0.115	27.0313424728801\\
0.045	0.12	27.017154700776\\
0.05	0.04	26.6723830097508\\
0.05	0.045	27.1010929647323\\
0.05	0.05	27.379060157104\\
0.05	0.055	27.5174706368437\\
0.05	0.06	27.5474522614706\\
0.05	0.065	27.5070708948744\\
0.05	0.07	27.4298491610748\\
0.05	0.075	27.3396347664516\\
0.05	0.08	27.2499226504475\\
0.05	0.085	27.1671862689271\\
0.05	0.09	27.0955339114476\\
0.05	0.095	27.0344283815187\\
0.05	0.1	26.9826909927834\\
0.05	0.105	26.9439521011093\\
0.05	0.11	26.9140460218715\\
0.05	0.115	26.8907998680594\\
0.05	0.12	26.8724072672934\\
0.055	0.04	26.6646387099864\\
0.055	0.045	27.0915229809943\\
0.055	0.05	27.3697948425133\\
0.055	0.055	27.510285212951\\
0.055	0.06	27.5391896126223\\
0.055	0.065	27.4934767460785\\
0.055	0.07	27.405667348776\\
0.055	0.075	27.3034218861889\\
0.055	0.08	27.2003012069455\\
0.055	0.085	27.104315050757\\
0.055	0.09	27.0202752713523\\
0.055	0.095	26.9483927581495\\
0.055	0.1	26.8871693694424\\
0.055	0.105	26.8366626485975\\
0.055	0.11	26.7937283136772\\
0.055	0.115	26.7620659879001\\
0.055	0.12	26.7379506273173\\
0.06	0.04	26.6586113590379\\
0.06	0.045	27.0832338066637\\
0.06	0.05	27.3612046989094\\
0.06	0.055	27.50173515728\\
0.06	0.06	27.5316471109511\\
0.06	0.065	27.4823361873097\\
0.06	0.07	27.3873598313321\\
0.06	0.075	27.2744175503644\\
0.06	0.08	27.1596079034429\\
0.06	0.085	27.051928268882\\
0.06	0.09	26.9562781765651\\
0.06	0.095	26.8739815286209\\
0.06	0.1	26.8039865015571\\
0.06	0.105	26.744291638442\\
0.06	0.11	26.6953572829028\\
0.06	0.115	26.6550683436135\\
0.06	0.12	26.6204968254655\\
0.065	0.04	26.6539096893409\\
0.065	0.045	27.0763522170643\\
0.065	0.05	27.3532811161705\\
0.065	0.055	27.4940809644485\\
0.065	0.06	27.52456606242\\
0.065	0.065	27.473567224949\\
0.065	0.07	27.3734635337661\\
0.065	0.075	27.252283490694\\
0.065	0.08	27.1280189916722\\
0.065	0.085	27.0093209265108\\
0.065	0.09	26.9032786342432\\
0.065	0.095	26.8114118553293\\
0.065	0.1	26.7322356714068\\
0.065	0.105	26.6646246253312\\
0.065	0.11	26.6087801339179\\
0.065	0.115	26.5633863924679\\
0.065	0.12	26.5249924310736\\
0.07	0.04	26.6498787906079\\
0.07	0.045	27.0708234457166\\
0.07	0.05	27.346674180687\\
0.07	0.055	27.4868887656338\\
0.07	0.06	27.5179867578504\\
0.07	0.065	27.4665370515715\\
0.07	0.07	27.3634571465635\\
0.07	0.075	27.2365328344357\\
0.07	0.08	27.1035907677626\\
0.07	0.085	26.9759766204692\\
0.07	0.09	26.8602087554706\\
0.07	0.095	26.7594073072465\\
0.07	0.1	26.6726552089303\\
0.07	0.105	26.5976373669787\\
0.07	0.11	26.5338853334832\\
0.07	0.115	26.4820865659655\\
0.07	0.12	26.4393822124247\\
0.075	0.04	26.6465944095626\\
0.075	0.045	27.0661828639063\\
0.075	0.05	27.3413025961444\\
0.075	0.055	27.481541949816\\
0.075	0.06	27.5120478305989\\
0.075	0.065	27.4605849516007\\
0.075	0.07	27.3561821589327\\
0.075	0.075	27.2246009276849\\
0.075	0.08	27.0863786858806\\
0.075	0.085	26.9505512550164\\
0.075	0.09	26.8266141807245\\
0.075	0.095	26.716995032078\\
0.075	0.1	26.6224480358904\\
0.075	0.105	26.5411351993134\\
0.075	0.11	26.4707388015676\\
0.075	0.115	26.4119289837362\\
0.075	0.12	26.3642172581427\\
0.08	0.04	26.6440705497371\\
0.08	0.045	27.0622229176885\\
0.08	0.05	27.3366732215347\\
0.08	0.055	27.4771348631343\\
0.08	0.06	27.5068307977771\\
0.08	0.065	27.4554592259488\\
0.08	0.07	27.3503836785387\\
0.08	0.075	27.21605157701\\
0.08	0.08	27.0725345529625\\
0.08	0.085	26.9313896610456\\
0.08	0.09	26.8004622921274\\
0.08	0.095	26.6828861912879\\
0.08	0.1	26.5809227130309\\
0.08	0.105	26.4929486698465\\
0.08	0.11	26.4169832368397\\
0.08	0.115	26.3526804471162\\
0.08	0.12	26.2991303464519\\
0.085	0.04	26.6420099857823\\
0.085	0.045	27.0590666863589\\
0.085	0.05	27.3325025888439\\
0.085	0.055	27.4731331474773\\
0.085	0.06	27.5026301106129\\
0.085	0.065	27.451499276957\\
0.085	0.07	27.3456198647547\\
0.085	0.075	27.2096564240266\\
0.085	0.08	27.0621315473477\\
0.085	0.085	26.9162486017916\\
0.085	0.09	26.77975815664\\
0.085	0.095	26.6556459629757\\
0.085	0.1	26.5465562262666\\
0.085	0.105	26.4520966645998\\
0.085	0.11	26.3711204898567\\
0.085	0.115	26.301444638161\\
0.085	0.12	26.2427090350227\\
0.09	0.04	26.6401675792017\\
0.09	0.045	27.0565112414487\\
0.09	0.05	27.3288469106077\\
0.09	0.055	27.4695758018188\\
0.09	0.06	27.4996398667156\\
0.09	0.065	27.4482887588092\\
0.09	0.07	27.3424021841865\\
0.09	0.075	27.2049271456997\\
0.09	0.08	27.0548927954343\\
0.09	0.085	26.9046340238806\\
0.09	0.09	26.7629524456467\\
0.09	0.095	26.6338144576\\
0.09	0.1	26.5190614087386\\
0.09	0.105	26.417971702617\\
0.09	0.11	26.3308883936273\\
0.09	0.115	26.2569961506267\\
0.09	0.12	26.1936821422393\\
0.095	0.04	26.6385321078388\\
0.095	0.045	27.0543160555908\\
0.095	0.05	27.3258181269972\\
0.095	0.055	27.4661048932157\\
0.095	0.06	27.4970117243926\\
0.095	0.065	27.4456682576676\\
0.095	0.07	27.3398302256711\\
0.095	0.075	27.2011543150666\\
0.095	0.08	27.0494001993706\\
0.095	0.085	26.8960017780646\\
0.095	0.09	26.7504295161498\\
0.095	0.095	26.6160741352374\\
0.095	0.1	26.4963017228795\\
0.095	0.105	26.390467371346\\
0.095	0.11	26.297327667953\\
0.095	0.115	26.218538300703\\
0.095	0.12	26.1508768372075\\
0.1	0.04	26.6372070443385\\
0.1	0.045	27.0523333501009\\
0.1	0.05	27.3233389403004\\
0.1	0.055	27.4629683862562\\
0.1	0.06	27.494231100692\\
0.1	0.065	27.4435053458371\\
0.1	0.07	27.3377984725161\\
0.1	0.075	27.19905591695\\
0.1	0.08	27.0455244395308\\
0.1	0.085	26.889882665692\\
0.1	0.09	26.7407064086865\\
0.1	0.095	26.6025420958506\\
0.1	0.1	26.4772084135113\\
0.1	0.105	26.3668321732158\\
0.1	0.11	26.2692875759691\\
0.1	0.115	26.1856872799074\\
0.1	0.12	26.1132869911591\\
0.105	0.04	26.636074614358\\
0.105	0.045	27.0504618175638\\
0.105	0.05	27.3211783484705\\
0.105	0.055	27.460298739996\\
0.105	0.06	27.4916683658011\\
0.105	0.065	27.4420233810507\\
0.105	0.07	27.3363425234654\\
0.105	0.075	27.1978132985141\\
0.105	0.08	27.0429607975343\\
0.105	0.085	26.8850701399239\\
0.105	0.09	26.7334289946322\\
0.105	0.095	26.5922145864036\\
0.105	0.1	26.4627149970142\\
0.105	0.105	26.3472026929571\\
0.105	0.11	26.2456053691147\\
0.105	0.115	26.1572480259716\\
0.105	0.12	26.0809501270424\\
0.11	0.04	26.6350828707534\\
0.11	0.045	27.0486361186284\\
0.11	0.05	27.319269379584\\
0.11	0.055	27.4578162563144\\
0.11	0.06	27.4892342382363\\
0.11	0.065	27.4404201066186\\
0.11	0.07	27.3353617456434\\
0.11	0.075	27.1969769863728\\
0.11	0.08	27.041816203921\\
0.11	0.085	26.8819930294036\\
0.11	0.09	26.728171360788\\
0.11	0.095	26.5837509348505\\
0.11	0.1	26.4512369195734\\
0.11	0.105	26.3316011537554\\
0.11	0.11	26.2258837272692\\
0.11	0.115	26.1332619418023\\
0.11	0.12	26.0527299436075\\
0.115	0.04	26.6342846966052\\
0.115	0.045	27.0470561960356\\
0.115	0.05	27.31746057835\\
0.115	0.055	27.4557538376892\\
0.115	0.06	27.4870774652567\\
0.115	0.065	27.4389585800935\\
0.115	0.07	27.3346232947566\\
0.115	0.075	27.1966599060652\\
0.115	0.08	27.0414751814438\\
0.115	0.085	26.8801832585887\\
0.115	0.09	26.724562570443\\
0.115	0.095	26.57749923552\\
0.115	0.1	26.4417131716105\\
0.115	0.105	26.3192452982118\\
0.115	0.11	26.2098858757056\\
0.115	0.115	26.1129884378363\\
0.115	0.12	26.0285466690916\\
};


\node at (0.0425, 0.0625) {\Large{$\bullet$}};




\end{axis}
\end{tikzpicture}%

==> upperlevel_tgv_aniso.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=4.754in,
at={(1.645in,0.642in)},
scale only axis,
point meta min=0.0534579713450103,
point meta max=1.00650414455211,
xmin=0.02,
xmax=0.115,
xlabel style={font=\color{white!15!black}},
xticklabel style={xshift=8pt,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
xlabel={\LARGE{$\alpha_{0}$}},
ymin=0.04,
ymax=0.12,
ytick={0.04, 0.05,0.06,...,0.11},
ylabel style={font=\color{white!15!black}},
yticklabel style={yshift=12pt,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
ylabel={\LARGE{$\alpha_{1}$}},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.5,0,0); rgb(8pt)=(1,0,0); rgb(24pt)=(1,1,0); rgb(40pt)=(0,1,1); rgb(56pt)=(0,0,1); rgb(63pt)=(0,0,0.5625)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ytick={0.1,0.2,...,0.9}, ylabel={\Large{$F\circ \mathrm{R}(u(\alpha_{0},\alpha_{1}))$}}}
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.5,0,0); rgb(8pt)=(1,0,0); rgb(24pt)=(1,1,0); rgb(40pt)=(0,1,1); rgb(56pt)=(0,0,1); rgb(63pt)=(0,0,0.5625)}, mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.02	0.04	0.8405291013386\\
0.02	0.045	0.575995620507926\\
0.02	0.05	0.439163375325091\\
0.02	0.055	0.365915800278727\\
0.02	0.06	0.324408626208532\\
0.02	0.065	0.300621108361073\\
0.02	0.07	0.286555437671619\\
0.02	0.075	0.277375916652922\\
0.02	0.08	0.270501879419863\\
0.02	0.085	0.269106546049556\\
0.02	0.09	0.270019686728923\\
0.02	0.095	0.271100067928161\\
0.02	0.1	0.272025681473689\\
0.02	0.105	0.27273771457615\\
0.02	0.11	0.273302738190358\\
0.02	0.115	0.273724103042156\\
0.02	0.12	0.274012916806252\\
0.025	0.04	0.695343842137417\\
0.025	0.045	0.404733445996486\\
0.025	0.05	0.259112487621553\\
0.025	0.055	0.191255286964806\\
0.025	0.06	0.158119734411997\\
0.025	0.065	0.140618225341619\\
0.025	0.07	0.131199147917076\\
0.025	0.075	0.126069478567546\\
0.025	0.08	0.123935584114227\\
0.025	0.085	0.123027364018099\\
0.025	0.09	0.12260682673044\\
0.025	0.095	0.122388074834812\\
0.025	0.1	0.122232979610797\\
0.025	0.105	0.122817118235305\\
0.025	0.11	0.123283594311469\\
0.025	0.115	0.12352777955437\\
0.025	0.12	0.12362589131903\\
0.03	0.04	0.647023920839443\\
0.03	0.045	0.339326871505771\\
0.03	0.05	0.194024563441785\\
0.03	0.055	0.127943888686328\\
0.03	0.06	0.0968617274692741\\
0.03	0.065	0.0846027717996511\\
0.03	0.07	0.0810435853229752\\
0.03	0.075	0.0816220431948783\\
0.03	0.08	0.0845617534056729\\
0.03	0.085	0.0883912022613892\\
0.03	0.09	0.0923253046459842\\
0.03	0.095	0.0959512901038259\\
0.03	0.1	0.0986260899802236\\
0.03	0.105	0.10058002038008\\
0.03	0.11	0.102325296753068\\
0.03	0.115	0.103763785842289\\
0.03	0.12	0.105132723690109\\
0.035	0.04	0.640099781218268\\
0.035	0.045	0.316706365633101\\
0.035	0.05	0.166763213267675\\
0.035	0.055	0.102088574442448\\
0.035	0.06	0.0746663196436353\\
0.035	0.065	0.065876744143367\\
0.035	0.07	0.0681653832661469\\
0.035	0.075	0.0771268650333754\\
0.035	0.08	0.0882740310635126\\
0.035	0.085	0.0998715535237483\\
0.035	0.09	0.110912177474412\\
0.035	0.095	0.120862536200649\\
0.035	0.1	0.12901690335993\\
0.035	0.105	0.135863743062227\\
0.035	0.11	0.140657404595579\\
0.035	0.115	0.144502435179926\\
0.035	0.12	0.147784091903648\\
0.04	0.04	0.647526143354125\\
0.04	0.045	0.313059265892828\\
0.04	0.05	0.156386128664859\\
0.04	0.055	0.0902951591042824\\
0.04	0.06	0.0641473722089897\\
0.04	0.065	0.0593299314440273\\
0.04	0.07	0.0681081871088646\\
0.04	0.075	0.0857387112501763\\
0.04	0.08	0.108264213928561\\
0.04	0.085	0.130502233006341\\
0.04	0.09	0.15131843473869\\
0.04	0.095	0.169554337201083\\
0.04	0.1	0.185850254796066\\
0.04	0.105	0.199421708137316\\
0.04	0.11	0.210656725512724\\
0.04	0.115	0.219765828109623\\
0.04	0.12	0.227014206437666\\
0.045	0.04	0.65789068923448\\
0.045	0.045	0.317299102941155\\
0.045	0.05	0.154347561804557\\
0.045	0.055	0.0851660986744645\\
0.045	0.06	0.058963614583347\\
0.045	0.065	0.0565251454495976\\
0.045	0.07	0.0710510628726558\\
0.045	0.075	0.0966038198348582\\
0.045	0.08	0.128820846313508\\
0.045	0.085	0.163281477763533\\
0.045	0.09	0.197545732221492\\
0.045	0.095	0.227504595557515\\
0.045	0.1	0.253075173689457\\
0.045	0.105	0.275086876484344\\
0.045	0.11	0.293770950541579\\
0.045	0.115	0.309424337948711\\
0.045	0.12	0.322487707677909\\
0.05	0.04	0.667142912354184\\
0.05	0.045	0.323992166725582\\
0.05	0.05	0.156206311520419\\
0.05	0.055	0.0838028191091692\\
0.05	0.06	0.0564086983642861\\
0.05	0.065	0.0551546311023135\\
0.05	0.07	0.0736404522806156\\
0.05	0.075	0.106443749008853\\
0.05	0.08	0.147405189942329\\
0.05	0.085	0.19235089881824\\
0.05	0.09	0.236998315515915\\
0.05	0.095	0.279614511930245\\
0.05	0.1	0.318965679358183\\
0.05	0.105	0.351088309964187\\
0.05	0.11	0.377814704385128\\
0.05	0.115	0.400918647641761\\
0.05	0.12	0.420270445840407\\
0.055	0.04	0.674648332268992\\
0.055	0.045	0.330765745269264\\
0.055	0.05	0.159863095659868\\
0.055	0.055	0.0844341371687892\\
0.055	0.06	0.0554150378131105\\
0.055	0.065	0.0543176055992211\\
0.055	0.07	0.0753822640228178\\
0.055	0.075	0.113513615141046\\
0.055	0.08	0.162224883947987\\
0.055	0.085	0.216466217046054\\
0.055	0.09	0.270941831567488\\
0.055	0.095	0.323163828029159\\
0.055	0.1	0.372159858148196\\
0.055	0.105	0.416643977612346\\
0.055	0.11	0.456391010871131\\
0.055	0.115	0.48874099700294\\
0.055	0.12	0.51526919927685\\
0.06	0.04	0.680737071178799\\
0.06	0.045	0.336692267980765\\
0.06	0.05	0.163993576632142\\
0.06	0.055	0.086103740932024\\
0.06	0.06	0.0554504832247261\\
0.06	0.065	0.053782243286282\\
0.06	0.07	0.0760638625292673\\
0.06	0.075	0.117685499914239\\
0.06	0.08	0.172693343940168\\
0.06	0.085	0.234825324622829\\
0.06	0.09	0.298798075265605\\
0.06	0.095	0.360060458986581\\
0.06	0.1	0.418203246769143\\
0.06	0.105	0.472311350257245\\
0.06	0.11	0.520610936612346\\
0.06	0.115	0.563957768640858\\
0.06	0.12	0.602906910967274\\
0.065	0.04	0.685666454357365\\
0.065	0.045	0.341783607736751\\
0.065	0.05	0.167935329827411\\
0.065	0.055	0.0883459256610791\\
0.065	0.06	0.0560681977307435\\
0.065	0.065	0.0534750835250945\\
0.065	0.07	0.0761371497175574\\
0.065	0.075	0.119924908718255\\
0.065	0.08	0.179109505667058\\
0.065	0.085	0.248048522506243\\
0.065	0.09	0.320211945299318\\
0.065	0.095	0.389761055110272\\
0.065	0.1	0.45645302929013\\
0.065	0.105	0.519250610078267\\
0.065	0.11	0.576577042064359\\
0.065	0.115	0.62708924194617\\
0.065	0.12	0.672638079580186\\
0.07	0.04	0.689621731921902\\
0.07	0.045	0.346120185634844\\
0.07	0.05	0.171482202518027\\
0.07	0.055	0.0906443394333571\\
0.07	0.06	0.0570513484852001\\
0.07	0.065	0.0534579713450103\\
0.07	0.07	0.0757175712028423\\
0.07	0.075	0.120755898941871\\
0.07	0.08	0.182928661850016\\
0.07	0.085	0.256857912553405\\
0.07	0.09	0.335384523092671\\
0.07	0.095	0.41278106138517\\
0.07	0.1	0.487417899027579\\
0.07	0.105	0.558475147964972\\
0.07	0.11	0.624186486963333\\
0.07	0.115	0.682910044042481\\
0.07	0.12	0.734673016532472\\
0.075	0.04	0.692951751278987\\
0.075	0.045	0.349872002022517\\
0.075	0.05	0.174695518641565\\
0.075	0.055	0.0928680116187704\\
0.075	0.06	0.0582435481437778\\
0.075	0.065	0.0536061313178496\\
0.075	0.07	0.0751246285540184\\
0.075	0.075	0.120724980358142\\
0.075	0.08	0.184690965780892\\
0.075	0.085	0.261844389057905\\
0.075	0.09	0.345590578681022\\
0.075	0.095	0.430374579832102\\
0.075	0.1	0.511652673349727\\
0.075	0.105	0.590074647383592\\
0.075	0.11	0.663922209082078\\
0.075	0.115	0.730572764175958\\
0.075	0.12	0.789623685437409\\
0.08	0.04	0.695644822484543\\
0.08	0.045	0.353059280015012\\
0.08	0.05	0.177598078785307\\
0.08	0.055	0.0950142669400331\\
0.08	0.06	0.0595026679966104\\
0.08	0.065	0.0539214539772103\\
0.08	0.07	0.0745772817861556\\
0.08	0.075	0.119900976841642\\
0.08	0.08	0.18508426450984\\
0.08	0.085	0.264391915037031\\
0.08	0.09	0.351863918930588\\
0.08	0.095	0.442439412826331\\
0.08	0.1	0.530891036625566\\
0.08	0.105	0.615381910041111\\
0.08	0.11	0.69566108296628\\
0.08	0.115	0.769686622108212\\
0.08	0.12	0.836422983212042\\
0.085	0.04	0.697895241808602\\
0.085	0.045	0.355806635291269\\
0.085	0.05	0.180182428082191\\
0.085	0.055	0.0970155795803643\\
0.085	0.06	0.0607610063982851\\
0.085	0.065	0.0544118002536651\\
0.085	0.07	0.0741376001277682\\
0.085	0.075	0.118723326900796\\
0.085	0.08	0.184338029363724\\
0.085	0.085	0.265318882821298\\
0.085	0.09	0.355657974199133\\
0.085	0.095	0.450299300000136\\
0.085	0.1	0.544588659707422\\
0.085	0.105	0.635218182280738\\
0.085	0.11	0.721476038335006\\
0.085	0.115	0.801992604231402\\
0.085	0.12	0.875770411877647\\
0.09	0.04	0.699855204896203\\
0.09	0.045	0.358140353817395\\
0.09	0.05	0.182508649894747\\
0.09	0.055	0.0988576318787435\\
0.09	0.06	0.0620170821887011\\
0.09	0.065	0.0549439851724576\\
0.09	0.07	0.0738120990587421\\
0.09	0.075	0.117406478922755\\
0.09	0.08	0.182927676241195\\
0.09	0.085	0.264784218930189\\
0.09	0.09	0.357240898626712\\
0.09	0.095	0.455212617916125\\
0.09	0.1	0.554292560555616\\
0.09	0.105	0.650395302757423\\
0.09	0.11	0.742881425034646\\
0.09	0.115	0.82846831980228\\
0.09	0.12	0.908799049835143\\
0.095	0.04	0.701559506934168\\
0.095	0.045	0.360103324173042\\
0.095	0.05	0.184572260502246\\
0.095	0.055	0.100606138239372\\
0.095	0.06	0.0632308900922911\\
0.095	0.065	0.0554927417279534\\
0.095	0.07	0.0736119407883948\\
0.095	0.075	0.116379551336777\\
0.095	0.08	0.181223614844882\\
0.095	0.085	0.263481692248782\\
0.095	0.09	0.357113370622598\\
0.095	0.095	0.45768635531573\\
0.095	0.1	0.560536203743787\\
0.095	0.105	0.661820351466607\\
0.095	0.11	0.759501721671314\\
0.095	0.115	0.850651564619313\\
0.095	0.12	0.93598822989887\\
0.1	0.04	0.702931546381892\\
0.1	0.045	0.361817478175195\\
0.1	0.05	0.186418982980414\\
0.1	0.055	0.102243617441157\\
0.1	0.06	0.0644006696901916\\
0.1	0.065	0.0560773930566066\\
0.1	0.07	0.0735014473419633\\
0.1	0.075	0.115403319676973\\
0.1	0.08	0.179437157642805\\
0.1	0.085	0.26159570295746\\
0.1	0.09	0.356047045750999\\
0.1	0.095	0.458242769355059\\
0.1	0.1	0.564516137748641\\
0.1	0.105	0.669926184322071\\
0.1	0.11	0.772367235909803\\
0.1	0.115	0.868522317615347\\
0.1	0.12	0.95917516653611\\
0.105	0.04	0.70407737855198\\
0.105	0.045	0.363333376875315\\
0.105	0.05	0.188062235232757\\
0.105	0.055	0.103740116784784\\
0.105	0.06	0.0655370559861986\\
0.105	0.065	0.0566918502002203\\
0.105	0.07	0.0734855836418124\\
0.105	0.075	0.114539752823244\\
0.105	0.08	0.177749635785276\\
0.105	0.085	0.259592342755843\\
0.105	0.09	0.354216590195723\\
0.105	0.095	0.457248031336689\\
0.105	0.1	0.56593888665751\\
0.105	0.105	0.675120057252764\\
0.105	0.11	0.781982173309887\\
0.105	0.115	0.883550719197104\\
0.105	0.12	0.978379126113358\\
0.11	0.04	0.705060308446831\\
0.11	0.045	0.364734268147882\\
0.11	0.05	0.189491498077096\\
0.11	0.055	0.105089664226378\\
0.11	0.06	0.0666213069632881\\
0.11	0.065	0.0573413310018246\\
0.11	0.07	0.0735171866887915\\
0.11	0.075	0.113721839497946\\
0.11	0.08	0.17613198049983\\
0.11	0.085	0.257400086128401\\
0.11	0.09	0.351867415092566\\
0.11	0.095	0.455651016056242\\
0.11	0.1	0.565661136384858\\
0.11	0.105	0.677829329608951\\
0.11	0.11	0.788001075452879\\
0.11	0.115	0.894337843504321\\
0.11	0.12	0.994597096702167\\
0.115	0.04	0.705884135044567\\
0.115	0.045	0.365960515348989\\
0.115	0.05	0.190756100092763\\
0.115	0.055	0.10627964090367\\
0.115	0.06	0.0676556037405998\\
0.115	0.065	0.0580027393354572\\
0.115	0.07	0.0736060461976909\\
0.115	0.075	0.113052524304948\\
0.115	0.08	0.174621286933474\\
0.115	0.085	0.255114988751542\\
0.115	0.09	0.34923045079056\\
0.115	0.095	0.453463754608068\\
0.115	0.1	0.564512483820899\\
0.115	0.105	0.678609672960114\\
0.115	0.11	0.79159139213954\\
0.115	0.115	0.901777236803654\\
0.115	0.12	1.00650414455211\\
};


\node at (0.0725, 0.0675) {\Large{$\bullet$}};	



\end{axis}

\end{tikzpicture}%
